Exact solutions of infinite dimensional total-variation regularized problems

We study the solutions of infinite dimensional linear inverse problems over Banach spaces. The regularizer is defined as the total variation of a linear mapping of the function to recover, while the data fitting term is a near arbitrary convex function. The first contribution is about the solu-tion's structure: we show that under suitable assumptions, there always exist an m-sparse solution, where m is the number of linear measurements of the signal. Our second contribution is about the computation of the solution. While most existing works first discretize the problem, we show that exacts solutions of the infinite dimensional problem can be obtained by solving two consecutive finite dimensional convex programs. These results extend recent advances in the understanding of total-variation reg-ularized problems.

==> Images/D_1D_Linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.791in,0.502in)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=3.0pt]
  table[row sep=crcr]{%
0	0.021655210395326\\
0.002	0.021655210395326\\
0.004	0.021655210395326\\
0.006	0.021655210395326\\
0.008	0.021655210395326\\
0.01	0.021655210395326\\
0.012	0.021655210395326\\
0.014	0.021655210395326\\
0.016	0.021655210395326\\
0.018	0.021655210395326\\
0.02	0.021655210395326\\
0.022	0.021655210395326\\
0.024	0.021655210395326\\
0.026	0.021655210395326\\
0.028	0.021655210395326\\
0.03	0.021655210395326\\
0.032	0.021655210395326\\
0.034	0.021655210395326\\
0.036	0.021655210395326\\
0.038	0.021655210395326\\
0.04	0.021655210395326\\
0.042	0.021655210395326\\
0.044	0.021655210395326\\
0.046	0.021655210395326\\
0.048	0.021655210395326\\
0.05	0.021655210395326\\
0.052	0.021655210395326\\
0.054	0.021655210395326\\
0.056	0.021655210395326\\
0.058	0.021655210395326\\
0.06	0.021655210395326\\
0.062	0.021655210395326\\
0.064	0.021655210395326\\
0.066	0.021655210395326\\
0.068	0.021655210395326\\
0.07	0.021655210395326\\
0.072	0.021655210395326\\
0.074	0.021655210395326\\
0.076	0.021655210395326\\
0.078	0.021655210395326\\
0.08	0.021655210395326\\
0.082	0.021655210395326\\
0.084	0.021655210395326\\
0.086	0.021655210395326\\
0.088	0.021655210395326\\
0.09	0.021655210395326\\
0.092	0.021655210395326\\
0.094	0.021655210395326\\
0.096	0.021655210395326\\
0.098	0.021655210395326\\
0.1	0.021655210395326\\
0.102	0.021655210395326\\
0.104	0.021655210395326\\
0.106	0.021655210395326\\
0.108	0.021655210395326\\
0.11	0.021655210395326\\
0.112	0.021655210395326\\
0.114	0.021655210395326\\
0.116	0.021655210395326\\
0.118	0.021655210395326\\
0.12	0.021655210395326\\
0.122	0.021655210395326\\
0.124	0.021655210395326\\
0.126	0.021655210395326\\
0.128	0.021655210395326\\
0.13	0.021655210395326\\
0.132	0.021655210395326\\
0.134	0.021655210395326\\
0.136	0.021655210395326\\
0.138	0.021655210395326\\
0.14	0.021655210395326\\
0.142	0.021655210395326\\
0.144	0.021655210395326\\
0.146	0.021655210395326\\
0.148	0.021655210395326\\
0.15	0.021655210395326\\
0.152	0.021655210395326\\
0.154	0.021655210395326\\
0.156	0.021655210395326\\
0.158	0.021655210395326\\
0.16	0.021655210395326\\
0.162	0.021655210395326\\
0.164	0.021655210395326\\
0.166	0.021655210395326\\
0.168	0.021655210395326\\
0.17	0.021655210395326\\
0.172	0.021655210395326\\
0.174	0.021655210395326\\
0.176	0.021655210395326\\
0.178	0.021655210395326\\
0.18	0.021655210395326\\
0.182	0.021655210395326\\
0.184	0.021655210395326\\
0.186	0.021655210395326\\
0.188	0.021655210395326\\
0.19	0.021655210395326\\
0.192	0.021655210395326\\
0.194	0.021655210395326\\
0.196	0.021655210395326\\
0.198	0.021655210395326\\
0.2	0.021655210395326\\
0.202	0.021655210395326\\
0.204	0.021655210395326\\
0.206	0.021655210395326\\
0.208	0.021655210395326\\
0.21	0.021655210395326\\
0.212	0.021655210395326\\
0.214	0.021655210395326\\
0.216	0.021655210395326\\
0.218	0.021655210395326\\
0.22	0.021655210395326\\
0.222	0.021655210395326\\
0.224	0.021655210395326\\
0.226	0.021655210395326\\
0.228	0.021655210395326\\
0.23	0.021655210395326\\
0.232	0.021655210395326\\
0.234	0.021655210395326\\
0.236	0.021655210395326\\
0.238	0.021655210395326\\
0.24	0.021655210395326\\
0.242	0.021655210395326\\
0.244	0.021655210395326\\
0.246	0.021655210395326\\
0.248	0.021655210395326\\
0.25	0.021655210395326\\
0.252	0.021655210395326\\
0.254	0.021655210395326\\
0.256	0.021655210395326\\
0.258	0.021655210395326\\
0.26	0.021655210395326\\
0.262	0.021655210395326\\
0.264	0.021655210395326\\
0.266	0.021655210395326\\
0.268	0.021655210395326\\
0.27	0.021655210395326\\
0.272	0.021655210395326\\
0.274	0.021655210395326\\
0.276	0.021655210395326\\
0.278	0.021655210395326\\
0.28	0.021655210395326\\
0.282	0.021655210395326\\
0.284	0.021655210395326\\
0.286	0.021655210395326\\
0.288	0.021655210395326\\
0.29	0.785893908695309\\
0.292	0.785893908695309\\
0.294	0.785893908695309\\
0.296	0.785893908695309\\
0.298	0.785893908695309\\
0.3	0.785893908695309\\
0.302	0.785893908695309\\
0.304	0.785893908695309\\
0.306	0.785893908695309\\
0.308	0.785893908695309\\
0.31	0.785893908695309\\
0.312	0.785893908695309\\
0.314	0.785893908695309\\
0.316	0.785893908695309\\
0.318	0.785893908695309\\
0.32	0.785893908695309\\
0.322	0.785893908695309\\
0.324	0.785893908695309\\
0.326	0.785893908695309\\
0.328	0.785893908695309\\
0.33	0.785893908695309\\
0.332	0.785893908695309\\
0.334	0.785893908695309\\
0.336	0.785893908695309\\
0.338	0.785893908695309\\
0.34	0.785893908695309\\
0.342	0.785893908695309\\
0.344	0.785893908695309\\
0.346	0.785893908695309\\
0.348	0.785893908695309\\
0.35	0.785893908695309\\
0.352	0.785893908695309\\
0.354	0.785893908695309\\
0.356	0.785893908695309\\
0.358	0.785893908695309\\
0.36	0.785893908695309\\
0.362	0.785893908695309\\
0.364	0.785893908695309\\
0.366	0.785893908695309\\
0.368	0.785893908695309\\
0.37	0.785893908695309\\
0.372	0.785893908695309\\
0.374	0.785893908695309\\
0.376	0.785893908695309\\
0.378	0.785893908695309\\
0.38	0.785893908695309\\
0.382	0.785893908695309\\
0.384	0.785893908695309\\
0.386	0.785893908695309\\
0.388	0.785893908695309\\
0.39	0.785893908695309\\
0.392	0.785893908695309\\
0.394	0.785893908695309\\
0.396	0.785893908695309\\
0.398	0.785893908695309\\
0.4	0.785893908695309\\
0.402	0.785893908695309\\
0.404	0.785893908695309\\
0.406	0.785893908695309\\
0.408	0.785893908695309\\
0.41	0.785893908695309\\
0.412	0.785893908695309\\
0.414	0.785893908695309\\
0.416	0.785893908695309\\
0.418	0.785893908695309\\
0.42	0.785893908695309\\
0.422	0.785893908695309\\
0.424	0.785893908695309\\
0.426	0.785893908695309\\
0.428	0.785893908695309\\
0.43	0.785893908695309\\
0.432	0.785893908695309\\
0.434	0.785893908695309\\
0.436	0.785893908695309\\
0.438	0.785893908695309\\
0.44	0.785893908695309\\
0.442	0.785893908695309\\
0.444	0.785893908695309\\
0.446	0.785893908695309\\
0.448	0.785893908695309\\
0.45	0.785893908695309\\
0.452	0.785893908695309\\
0.454	0.785893908695309\\
0.456	0.785893908695309\\
0.458	0.785893908695309\\
0.46	0.785893908695309\\
0.462	0.785893908695309\\
0.464	0.785893908695309\\
0.466	0.785893908695309\\
0.468	0.785893908695309\\
0.47	0.785893908695309\\
0.472	0.785893908695309\\
0.474	0.785893908695309\\
0.476	0.785893908695309\\
0.478	0.785893908695309\\
0.48	0.785893908695309\\
0.482	0.785893908695309\\
0.484	0.785893908695309\\
0.486	0.785893908695309\\
0.488	0.785893908695309\\
0.49	0.785893908695309\\
0.492	0.785893908695309\\
0.494	0.785893908695309\\
0.496	0.785893908695309\\
0.498	0.785893908695309\\
0.5	0.785893908695309\\
0.502	0.785893908695309\\
0.504	0.785893908695309\\
0.506	0.785893908695309\\
0.508	0.785893908695309\\
0.51	0.785893908695309\\
0.512	0.785893908695309\\
0.514	0.785893908695309\\
0.516	0.785893908695309\\
0.518	0.785893908695309\\
0.52	0.785893908695309\\
0.522	0.785893908695309\\
0.524	0.785893908695309\\
0.526	0.785893908695309\\
0.528	0.785893908695309\\
0.53	0.785893908695309\\
0.532	0.785893908695309\\
0.534	0.785893908695309\\
0.536	0.785893908695309\\
0.538	0.785893908695309\\
0.54	0.785893908695309\\
0.542	0.785893908695309\\
0.544	0.785893908695309\\
0.546	0.785893908695309\\
0.548	0.785893908695309\\
0.55	0.792586177866876\\
0.552	0.792586177866876\\
0.554	0.792586177866876\\
0.556	0.792586177866876\\
0.558	0.792586177866876\\
0.56	0.792586177866876\\
0.562	0.792586177866876\\
0.564	0.792586177866876\\
0.566	0.792586177866876\\
0.568	0.792586177866876\\
0.57	0.792586177866876\\
0.572	0.792586177866876\\
0.574	0.792586177866876\\
0.576	0.792586177866876\\
0.578	0.792586177866876\\
0.58	0.792586177866876\\
0.582	0.792586177866876\\
0.584	0.792586177866876\\
0.586	0.792586177866876\\
0.588	0.792586177866876\\
0.59	0.792586177866876\\
0.592	0.792586177866876\\
0.594	0.792586177866876\\
0.596	0.792586177866876\\
0.598	0.792586177866876\\
0.6	0.792586177866876\\
0.602	0.792586177866876\\
0.604	0.792586177866876\\
0.606	0.792586177866876\\
0.608	0.792586177866876\\
0.61	0.792586177866876\\
0.612	0.792586177866876\\
0.614	0.792586177866876\\
0.616	0.792586177866876\\
0.618	0.792586177866876\\
0.62	0.792586177866876\\
0.622	0.792586177866876\\
0.624	0.792586177866876\\
0.626	0.792586177866876\\
0.628	0.792586177866876\\
0.63	0.792586177866876\\
0.632	0.792586177866876\\
0.634	0.792586177866876\\
0.636	0.792586177866876\\
0.638	0.792586177866876\\
0.64	0.792586177866876\\
0.642	0.792586177866876\\
0.644	0.792586177866876\\
0.646	0.792586177866876\\
0.648	0.792586177866876\\
0.65	0.792586177866876\\
0.652	0.792586177866876\\
0.654	0.792586177866876\\
0.656	0.792586177866876\\
0.658	0.792586177866876\\
0.66	0.792586177866876\\
0.662	0.792586177866876\\
0.664	0.792586177866876\\
0.666	0.792586177866876\\
0.668	0.792586177866876\\
0.67	0.792586177866876\\
0.672	0.792586177866876\\
0.674	0.792586177866876\\
0.676	0.792586177866876\\
0.678	0.792586177866876\\
0.68	0.792586177866876\\
0.682	0.792586177866876\\
0.684	0.792586177866876\\
0.686	0.792586177866876\\
0.688	0.792586177866876\\
0.69	0.792586177866876\\
0.692	0.792586177866876\\
0.694	0.792586177866876\\
0.696	0.792586177866876\\
0.698	0.792586177866876\\
0.7	0.792586177866876\\
0.702	0.792586177866876\\
0.704	0.792586177866876\\
0.706	0.792586177866876\\
0.708	-0.748829379072327\\
0.71	-0.748829379072327\\
0.712	-0.748829379072327\\
0.714	-0.748829379072327\\
0.716	-0.748829379072327\\
0.718	-0.748829379072327\\
0.72	-0.748829379072327\\
0.722	-0.748829379072327\\
0.724	-0.748829379072327\\
0.726	-0.748829379072327\\
0.728	-0.748829379072327\\
0.73	-0.748829379072327\\
0.732	-0.748829379072327\\
0.734	-0.748829379072327\\
0.736	-0.748829379072327\\
0.738	-0.748829379072327\\
0.74	-0.748829379072327\\
0.742	-0.748829379072327\\
0.744	-0.748829379072327\\
0.746	-0.748829379072327\\
0.748	-0.748829379072327\\
0.75	-0.748829379072327\\
0.752	-0.748829379072327\\
0.754	-0.748829379072327\\
0.756	-0.748829379072327\\
0.758	-0.748829379072327\\
0.76	-0.748829379072327\\
0.762	-0.748829379072327\\
0.764	-0.748829379072327\\
0.766	-0.748829379072327\\
0.768	-0.748829379072327\\
0.77	-0.748829379072327\\
0.772	-0.748829379072327\\
0.774	-0.748829379072327\\
0.776	-0.748829379072327\\
0.778	-0.748829379072327\\
0.78	-0.748829379072327\\
0.782	-0.748829379072327\\
0.784	-0.748829379072327\\
0.786	-0.748829379072327\\
0.788	-0.748829379072327\\
0.79	-0.748829379072327\\
0.792	-0.748829379072327\\
0.794	-0.748829379072327\\
0.796	-0.748829379072327\\
0.798	-0.748829379072327\\
0.8	-0.748829379072327\\
0.802	-0.748829379072327\\
0.804	-0.748829379072327\\
0.806	-0.748829379072327\\
0.808	-0.748829379072327\\
0.81	-0.748829379072327\\
0.812	-0.748829379072327\\
0.814	-0.748829379072327\\
0.816	-0.748829379072327\\
0.818	-0.748829379072327\\
0.82	-0.748829379072327\\
0.822	-0.748829379072327\\
0.824	-0.748829379072327\\
0.826	-0.748829379072327\\
0.828	-0.748829379072327\\
0.83	-0.748829379072327\\
0.832	-0.748829379072327\\
0.834	-0.748829379072327\\
0.836	-0.748829379072327\\
0.838	-0.748829379072327\\
0.84	-0.748829379072327\\
0.842	-0.748829379072327\\
0.844	-0.748829379072327\\
0.846	-0.748829379072327\\
0.848	-0.748829379072327\\
0.85	-0.748829379072327\\
0.852	-0.748829379072327\\
0.854	-0.748829379072327\\
0.856	-0.748829379072327\\
0.858	-0.748829379072327\\
0.86	-0.748829379072327\\
0.862	-0.748829379072327\\
0.864	-0.748829379072327\\
0.866	-0.748829379072327\\
0.868	-0.748829379072327\\
0.87	-0.748829379072327\\
0.872	-0.748829379072327\\
0.874	-0.748829379072327\\
0.876	-0.748829379072327\\
0.878	-0.748829379072327\\
0.88	-0.748829379072327\\
0.882	-0.748829379072327\\
0.884	-0.748829379072327\\
0.886	-0.748829379072327\\
0.888	-0.748829379072327\\
0.89	-0.748829379072327\\
0.892	-0.748829379072327\\
0.894	-0.748829379072327\\
0.896	-0.748829379072327\\
0.898	-0.748829379072327\\
0.9	-0.748829379072327\\
0.902	-0.748829379072327\\
0.904	-0.748829379072327\\
0.906	-0.748829379072327\\
0.908	-0.748829379072327\\
0.91	-0.748829379072327\\
0.912	-0.748829379072327\\
0.914	-0.748829379072327\\
0.916	-0.748829379072327\\
0.918	-0.748829379072327\\
0.92	-0.748829379072327\\
0.922	-0.748829379072327\\
0.924	-0.748829379072327\\
0.926	-0.748829379072327\\
0.928	-0.748829379072327\\
0.93	-0.748829379072327\\
0.932	-0.748829379072327\\
0.934	-0.748829379072327\\
0.936	-0.748829379072327\\
0.938	-0.748829379072327\\
0.94	-0.748829379072327\\
0.942	-0.748829379072327\\
0.944	-0.748829379072327\\
0.946	-0.748829379072327\\
0.948	-0.748829379072327\\
0.95	-0.748829379072327\\
0.952	-0.748829379072327\\
0.954	-0.748829379072327\\
0.956	-0.748829379072327\\
0.958	-0.748829379072327\\
0.96	-0.748829379072327\\
0.962	-0.748829379072327\\
0.964	-0.748829379072327\\
0.966	-0.748829379072327\\
0.968	-0.748829379072327\\
0.97	-0.748829379072327\\
0.972	-0.748829379072327\\
0.974	-0.748829379072327\\
0.976	-0.748829379072327\\
0.978	-0.748829379072327\\
0.98	-0.748829379072327\\
0.982	-0.748829379072327\\
0.984	-0.748829379072327\\
0.986	-0.748829379072327\\
0.988	-0.748829379072327\\
0.99	-0.748829379072327\\
0.992	-0.748829379072327\\
0.994	-0.748829379072327\\
0.996	-0.748829379072327\\
0.998	-0.748829379072327\\
};
\addlegendentry{Signal u}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0216552156345171\\
0.002	0.0216552156345171\\
0.004	0.0216552156345171\\
0.006	0.0216552156345171\\
0.008	0.0216552156345171\\
0.01	0.0216552156345171\\
0.012	0.0216552156345171\\
0.014	0.0216552156345171\\
0.016	0.0216552156345171\\
0.018	0.0216552156345171\\
0.02	0.0216552156345171\\
0.022	0.0216552156345171\\
0.024	0.0216552156345171\\
0.026	0.0216552156345171\\
0.028	0.0216552156345171\\
0.03	0.0216552156345171\\
0.032	0.0216552156345171\\
0.034	0.0216552156345171\\
0.036	0.0216552156345171\\
0.038	0.0216552156345171\\
0.04	0.0216552156345171\\
0.042	0.0216552156345171\\
0.044	0.0216552156345171\\
0.046	0.0216552156345171\\
0.048	0.0216552156345171\\
0.05	0.0216552156345171\\
0.052	0.0216552156345171\\
0.054	0.0216552156345171\\
0.056	0.0216552156345171\\
0.058	0.0216552156345171\\
0.06	0.0216552156345171\\
0.062	0.0216552156345171\\
0.064	0.0216552156345171\\
0.066	0.0216552156345171\\
0.068	0.0216552156345171\\
0.07	0.0216552156345171\\
0.072	0.0216552156345171\\
0.074	0.0216552156345171\\
0.076	0.0216552156345171\\
0.078	0.0216552156345171\\
0.08	0.0216552156345171\\
0.082	0.0216552156345171\\
0.084	0.0216552156345171\\
0.086	0.0216552156345171\\
0.088	0.0216552156345171\\
0.09	0.0216552156345171\\
0.092	0.0216552156345171\\
0.094	0.0216552156345171\\
0.096	0.0216552156345171\\
0.098	0.0216552156345171\\
0.1	0.0216552156345171\\
0.102	0.0216552156345171\\
0.104	0.0216552156345171\\
0.106	0.0216552156345171\\
0.108	0.0216552156345171\\
0.11	0.0216552156345171\\
0.112	0.0216552156345171\\
0.114	0.0216552156345171\\
0.116	0.0216552156345171\\
0.118	0.0216552156345171\\
0.12	0.0216552156345171\\
0.122	0.0216552156345171\\
0.124	0.0216552156345171\\
0.126	0.0216552156345171\\
0.128	0.0216552156345171\\
0.13	0.0216552156345171\\
0.132	0.0216552156345171\\
0.134	0.0216552156345171\\
0.136	0.0216552156345171\\
0.138	0.0216552156345171\\
0.14	0.0216552156345171\\
0.142	0.0216552156345171\\
0.144	0.0216552156345171\\
0.146	0.0216552156345171\\
0.148	0.0216552156345171\\
0.15	0.0216552156345171\\
0.152	0.0216552156345171\\
0.154	0.0216552156345171\\
0.156	0.0216552156345171\\
0.158	0.0216552156345171\\
0.16	0.0216552156345171\\
0.162	0.0216552156345171\\
0.164	0.0216552156345171\\
0.166	0.0216552156345171\\
0.168	0.0216552156345171\\
0.17	0.0216552156345171\\
0.172	0.0216552156345171\\
0.174	0.0216552156345171\\
0.176	0.0216552156345171\\
0.178	0.0216552156345171\\
0.18	0.0216552156345171\\
0.182	0.0216552156345171\\
0.184	0.0216552156345171\\
0.186	0.0216552156345171\\
0.188	0.0216552156345171\\
0.19	0.0216552156345171\\
0.192	0.0216552156345171\\
0.194	0.0216552156345171\\
0.196	0.0216552156345171\\
0.198	0.0216552156345171\\
0.2	0.0216552156345171\\
0.202	0.0980790823211251\\
0.204	0.0980790823211251\\
0.206	0.0980790823211251\\
0.208	0.0980790823211251\\
0.21	0.0980790823211251\\
0.212	0.0980790823211251\\
0.214	0.0980790823211251\\
0.216	0.0980790823211251\\
0.218	0.0980790823211251\\
0.22	0.0980790823211251\\
0.222	0.0980790823211251\\
0.224	0.0980790823211251\\
0.226	0.0980790823211251\\
0.228	0.0980790823211251\\
0.23	0.0980790823211251\\
0.232	0.0980790823211251\\
0.234	0.0980790823211251\\
0.236	0.0980790823211251\\
0.238	0.0980790823211251\\
0.24	0.0980790823211251\\
0.242	0.0980790823211251\\
0.244	0.0980790823211251\\
0.246	0.0980790823211251\\
0.248	0.0980790823211251\\
0.25	0.0980790823211251\\
0.252	0.0980790823211251\\
0.254	0.0980790823211251\\
0.256	0.0980790823211251\\
0.258	0.0980790823211251\\
0.26	0.0980790823211251\\
0.262	0.0980790823211251\\
0.264	0.0980790823211251\\
0.266	0.0980790823211251\\
0.268	0.0980790823211251\\
0.27	0.0980790823211251\\
0.272	0.0980790823211251\\
0.274	0.0980790823211251\\
0.276	0.0980790823211251\\
0.278	0.0980790823211251\\
0.28	0.0980790823211251\\
0.282	0.0980790823211251\\
0.284	0.0980790823211251\\
0.286	0.0980790823211251\\
0.288	0.0980790823211251\\
0.29	0.0980790823211251\\
0.292	0.0980790823211251\\
0.294	0.0980790823211251\\
0.296	0.0980790823211251\\
0.298	0.0980790823211251\\
0.3	0.0980790823211251\\
0.302	0.785893910629021\\
0.304	0.785893910629021\\
0.306	0.785893910629021\\
0.308	0.785893910629021\\
0.31	0.785893910629021\\
0.312	0.785893910629021\\
0.314	0.785893910629021\\
0.316	0.785893910629021\\
0.318	0.785893910629021\\
0.32	0.785893910629021\\
0.322	0.785893910629021\\
0.324	0.785893910629021\\
0.326	0.785893910629021\\
0.328	0.785893910629021\\
0.33	0.785893910629021\\
0.332	0.785893910629021\\
0.334	0.785893910629021\\
0.336	0.785893910629021\\
0.338	0.785893910629021\\
0.34	0.785893910629021\\
0.342	0.785893910629021\\
0.344	0.785893910629021\\
0.346	0.785893910629021\\
0.348	0.785893910629021\\
0.35	0.785893910629021\\
0.352	0.785893910629021\\
0.354	0.785893910629021\\
0.356	0.785893910629021\\
0.358	0.785893910629021\\
0.36	0.785893910629021\\
0.362	0.785893910629021\\
0.364	0.785893910629021\\
0.366	0.785893910629021\\
0.368	0.785893910629021\\
0.37	0.785893910629021\\
0.372	0.785893910629021\\
0.374	0.785893910629021\\
0.376	0.785893910629021\\
0.378	0.785893910629021\\
0.38	0.785893910629021\\
0.382	0.785893910629021\\
0.384	0.785893910629021\\
0.386	0.785893910629021\\
0.388	0.785893910629021\\
0.39	0.785893910629021\\
0.392	0.785893910629021\\
0.394	0.785893910629021\\
0.396	0.785893910629021\\
0.398	0.785893910629021\\
0.4	0.785893910629021\\
0.402	0.785893910629021\\
0.404	0.785893910629021\\
0.406	0.785893910629021\\
0.408	0.785893910629021\\
0.41	0.785893910629021\\
0.412	0.785893910629021\\
0.414	0.785893910629021\\
0.416	0.785893910629021\\
0.418	0.785893910629021\\
0.42	0.785893910629021\\
0.422	0.785893910629021\\
0.424	0.785893910629021\\
0.426	0.785893910629021\\
0.428	0.785893910629021\\
0.43	0.785893910629021\\
0.432	0.785893910629021\\
0.434	0.785893910629021\\
0.436	0.785893910629021\\
0.438	0.785893910629021\\
0.44	0.785893910629021\\
0.442	0.785893910629021\\
0.444	0.785893910629021\\
0.446	0.785893910629021\\
0.448	0.785893910629021\\
0.45	0.785893910629021\\
0.452	0.785893910629021\\
0.454	0.785893910629021\\
0.456	0.785893910629021\\
0.458	0.785893910629021\\
0.46	0.785893910629021\\
0.462	0.785893910629021\\
0.464	0.785893910629021\\
0.466	0.785893910629021\\
0.468	0.785893910629021\\
0.47	0.785893910629021\\
0.472	0.785893910629021\\
0.474	0.785893910629021\\
0.476	0.785893910629021\\
0.478	0.785893910629021\\
0.48	0.785893910629021\\
0.482	0.785893910629021\\
0.484	0.785893910629021\\
0.486	0.785893910629021\\
0.488	0.785893910629021\\
0.49	0.785893910629021\\
0.492	0.785893910629021\\
0.494	0.785893910629021\\
0.496	0.785893910629021\\
0.498	0.785893910629021\\
0.5	0.785893910629021\\
0.502	0.789240044968164\\
0.504	0.789240044968164\\
0.506	0.789240044968164\\
0.508	0.789240044968164\\
0.51	0.789240044968164\\
0.512	0.789240044968164\\
0.514	0.789240044968164\\
0.516	0.789240044968164\\
0.518	0.789240044968164\\
0.52	0.789240044968164\\
0.522	0.789240044968164\\
0.524	0.789240044968164\\
0.526	0.789240044968164\\
0.528	0.789240044968164\\
0.53	0.789240044968164\\
0.532	0.789240044968164\\
0.534	0.789240044968164\\
0.536	0.789240044968164\\
0.538	0.789240044968164\\
0.54	0.789240044968164\\
0.542	0.789240044968164\\
0.544	0.789240044968164\\
0.546	0.789240044968164\\
0.548	0.789240044968164\\
0.55	0.789240044968164\\
0.552	0.789240044968164\\
0.554	0.789240044968164\\
0.556	0.789240044968164\\
0.558	0.789240044968164\\
0.56	0.789240044968164\\
0.562	0.789240044968164\\
0.564	0.789240044968164\\
0.566	0.789240044968164\\
0.568	0.789240044968164\\
0.57	0.789240044968164\\
0.572	0.789240044968164\\
0.574	0.789240044968164\\
0.576	0.789240044968164\\
0.578	0.789240044968164\\
0.58	0.789240044968164\\
0.582	0.789240044968164\\
0.584	0.789240044968164\\
0.586	0.789240044968164\\
0.588	0.789240044968164\\
0.59	0.789240044968164\\
0.592	0.789240044968164\\
0.594	0.789240044968164\\
0.596	0.789240044968164\\
0.598	0.789240044968164\\
0.6	0.789240044968164\\
0.602	0.792586168393461\\
0.604	0.792586168393461\\
0.606	0.792586168393461\\
0.608	0.792586168393461\\
0.61	0.792586168393461\\
0.612	0.792586168393461\\
0.614	0.792586168393461\\
0.616	0.792586168393461\\
0.618	0.792586168393461\\
0.62	0.792586168393461\\
0.622	0.792586168393461\\
0.624	0.792586168393461\\
0.626	0.792586168393461\\
0.628	0.792586168393461\\
0.63	0.792586168393461\\
0.632	0.792586168393461\\
0.634	0.792586168393461\\
0.636	0.792586168393461\\
0.638	0.792586168393461\\
0.64	0.792586168393461\\
0.642	0.792586168393461\\
0.644	0.792586168393461\\
0.646	0.792586168393461\\
0.648	0.792586168393461\\
0.65	0.792586168393461\\
0.652	0.792586168393461\\
0.654	0.792586168393461\\
0.656	0.792586168393461\\
0.658	0.792586168393461\\
0.66	0.792586168393461\\
0.662	0.792586168393461\\
0.664	0.792586168393461\\
0.666	0.792586168393461\\
0.668	0.792586168393461\\
0.67	0.792586168393461\\
0.672	0.792586168393461\\
0.674	0.792586168393461\\
0.676	0.792586168393461\\
0.678	0.792586168393461\\
0.68	0.792586168393461\\
0.682	0.792586168393461\\
0.684	0.792586168393461\\
0.686	0.792586168393461\\
0.688	0.792586168393461\\
0.69	0.792586168393461\\
0.692	0.792586168393461\\
0.694	0.792586168393461\\
0.696	0.792586168393461\\
0.698	0.792586168393461\\
0.7	0.792586168393461\\
0.702	-0.625516136629961\\
0.704	-0.625516136629961\\
0.706	-0.625516136629961\\
0.708	-0.625516136629961\\
0.71	-0.625516136629961\\
0.712	-0.625516136629961\\
0.714	-0.625516136629961\\
0.716	-0.625516136629961\\
0.718	-0.625516136629961\\
0.72	-0.625516136629961\\
0.722	-0.625516136629961\\
0.724	-0.625516136629961\\
0.726	-0.625516136629961\\
0.728	-0.625516136629961\\
0.73	-0.625516136629961\\
0.732	-0.625516136629961\\
0.734	-0.625516136629961\\
0.736	-0.625516136629961\\
0.738	-0.625516136629961\\
0.74	-0.625516136629961\\
0.742	-0.625516136629961\\
0.744	-0.625516136629961\\
0.746	-0.625516136629961\\
0.748	-0.625516136629961\\
0.75	-0.625516136629961\\
0.752	-0.625516136629961\\
0.754	-0.625516136629961\\
0.756	-0.625516136629961\\
0.758	-0.625516136629961\\
0.76	-0.625516136629961\\
0.762	-0.625516136629961\\
0.764	-0.625516136629961\\
0.766	-0.625516136629961\\
0.768	-0.625516136629961\\
0.77	-0.625516136629961\\
0.772	-0.625516136629961\\
0.774	-0.625516136629961\\
0.776	-0.625516136629961\\
0.778	-0.625516136629961\\
0.78	-0.625516136629961\\
0.782	-0.625516136629961\\
0.784	-0.625516136629961\\
0.786	-0.625516136629961\\
0.788	-0.625516136629961\\
0.79	-0.625516136629961\\
0.792	-0.625516136629961\\
0.794	-0.625516136629961\\
0.796	-0.625516136629961\\
0.798	-0.625516136629961\\
0.8	-0.625516136629961\\
0.802	-0.748829380371619\\
0.804	-0.748829380371619\\
0.806	-0.748829380371619\\
0.808	-0.748829380371619\\
0.81	-0.748829380371619\\
0.812	-0.748829380371619\\
0.814	-0.748829380371619\\
0.816	-0.748829380371619\\
0.818	-0.748829380371619\\
0.82	-0.748829380371619\\
0.822	-0.748829380371619\\
0.824	-0.748829380371619\\
0.826	-0.748829380371619\\
0.828	-0.748829380371619\\
0.83	-0.748829380371619\\
0.832	-0.748829380371619\\
0.834	-0.748829380371619\\
0.836	-0.748829380371619\\
0.838	-0.748829380371619\\
0.84	-0.748829380371619\\
0.842	-0.748829380371619\\
0.844	-0.748829380371619\\
0.846	-0.748829380371619\\
0.848	-0.748829380371619\\
0.85	-0.748829380371619\\
0.852	-0.748829380371619\\
0.854	-0.748829380371619\\
0.856	-0.748829380371619\\
0.858	-0.748829380371619\\
0.86	-0.748829380371619\\
0.862	-0.748829380371619\\
0.864	-0.748829380371619\\
0.866	-0.748829380371619\\
0.868	-0.748829380371619\\
0.87	-0.748829380371619\\
0.872	-0.748829380371619\\
0.874	-0.748829380371619\\
0.876	-0.748829380371619\\
0.878	-0.748829380371619\\
0.88	-0.748829380371619\\
0.882	-0.748829380371619\\
0.884	-0.748829380371619\\
0.886	-0.748829380371619\\
0.888	-0.748829380371619\\
0.89	-0.748829380371619\\
0.892	-0.748829380371619\\
0.894	-0.748829380371619\\
0.896	-0.748829380371619\\
0.898	-0.748829380371619\\
0.9	-0.748829380371619\\
0.902	-0.748829380371619\\
0.904	-0.748829380371619\\
0.906	-0.748829380371619\\
0.908	-0.748829380371619\\
0.91	-0.748829380371619\\
0.912	-0.748829380371619\\
0.914	-0.748829380371619\\
0.916	-0.748829380371619\\
0.918	-0.748829380371619\\
0.92	-0.748829380371619\\
0.922	-0.748829380371619\\
0.924	-0.748829380371619\\
0.926	-0.748829380371619\\
0.928	-0.748829380371619\\
0.93	-0.748829380371619\\
0.932	-0.748829380371619\\
0.934	-0.748829380371619\\
0.936	-0.748829380371619\\
0.938	-0.748829380371619\\
0.94	-0.748829380371619\\
0.942	-0.748829380371619\\
0.944	-0.748829380371619\\
0.946	-0.748829380371619\\
0.948	-0.748829380371619\\
0.95	-0.748829380371619\\
0.952	-0.748829380371619\\
0.954	-0.748829380371619\\
0.956	-0.748829380371619\\
0.958	-0.748829380371619\\
0.96	-0.748829380371619\\
0.962	-0.748829380371619\\
0.964	-0.748829380371619\\
0.966	-0.748829380371619\\
0.968	-0.748829380371619\\
0.97	-0.748829380371619\\
0.972	-0.748829380371619\\
0.974	-0.748829380371619\\
0.976	-0.748829380371619\\
0.978	-0.748829380371619\\
0.98	-0.748829380371619\\
0.982	-0.748829380371619\\
0.984	-0.748829380371619\\
0.986	-0.748829380371619\\
0.988	-0.748829380371619\\
0.99	-0.748829380371619\\
0.992	-0.748829380371619\\
0.994	-0.748829380371619\\
0.996	-0.748829380371619\\
0.998	-0.748829380371619\\
1	-0.748829380371619\\
};
\addlegendentry{Recovered}

\addplot [color=green, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0216552156345171\\
0.002	0.0216552156345171\\
0.004	0.0216552156345171\\
0.006	0.0216552156345171\\
0.008	0.0216552156345171\\
0.01	0.0216552156345171\\
0.012	0.0216552156345171\\
0.014	0.0216552156345171\\
0.016	0.0216552156345171\\
0.018	0.0216552156345171\\
0.02	0.0216552156345171\\
0.022	0.0216552156345171\\
0.024	0.0216552156345171\\
0.026	0.0216552156345171\\
0.028	0.0216552156345171\\
0.03	0.0216552156345171\\
0.032	0.0216552156345171\\
0.034	0.0216552156345171\\
0.036	0.0216552156345171\\
0.038	0.0216552156345171\\
0.04	0.0216552156345171\\
0.042	0.0216552156345171\\
0.044	0.0216552156345171\\
0.046	0.0216552156345171\\
0.048	0.0216552156345171\\
0.05	0.0216552156345171\\
0.052	0.0216552156345171\\
0.054	0.0216552156345171\\
0.056	0.0216552156345171\\
0.058	0.0216552156345171\\
0.06	0.0216552156345171\\
0.062	0.0216552156345171\\
0.064	0.0216552156345171\\
0.066	0.0216552156345171\\
0.068	0.0216552156345171\\
0.07	0.0216552156345171\\
0.072	0.0216552156345171\\
0.074	0.0216552156345171\\
0.076	0.0216552156345171\\
0.078	0.0216552156345171\\
0.08	0.0216552156345171\\
0.082	0.0216552156345171\\
0.084	0.0216552156345171\\
0.086	0.0216552156345171\\
0.088	0.0216552156345171\\
0.09	0.0216552156345171\\
0.092	0.0216552156345171\\
0.094	0.0216552156345171\\
0.096	0.0216552156345171\\
0.098	0.0216552156345171\\
0.1	0.0216552156345171\\
0.102	0.0216552156345171\\
0.104	0.0216552156345171\\
0.106	0.0216552156345171\\
0.108	0.0216552156345171\\
0.11	0.0216552156345171\\
0.112	0.0216552156345171\\
0.114	0.0216552156345171\\
0.116	0.0216552156345171\\
0.118	0.0216552156345171\\
0.12	0.0216552156345171\\
0.122	0.0216552156345171\\
0.124	0.0216552156345171\\
0.126	0.0216552156345171\\
0.128	0.0216552156345171\\
0.13	0.0216552156345171\\
0.132	0.0216552156345171\\
0.134	0.0216552156345171\\
0.136	0.0216552156345171\\
0.138	0.0216552156345171\\
0.14	0.0216552156345171\\
0.142	0.0216552156345171\\
0.144	0.0216552156345171\\
0.146	0.0216552156345171\\
0.148	0.0216552156345171\\
0.15	0.0216552156345171\\
0.152	0.0216552156345171\\
0.154	0.0216552156345171\\
0.156	0.0216552156345171\\
0.158	0.0216552156345171\\
0.16	0.0216552156345171\\
0.162	0.0216552156345171\\
0.164	0.0216552156345171\\
0.166	0.0216552156345171\\
0.168	0.0216552156345171\\
0.17	0.0216552156345171\\
0.172	0.0216552156345171\\
0.174	0.0216552156345171\\
0.176	0.0216552156345171\\
0.178	0.0216552156345171\\
0.18	0.0216552156345171\\
0.182	0.0216552156345171\\
0.184	0.0216552156345171\\
0.186	0.0216552156345171\\
0.188	0.0216552156345171\\
0.19	0.0216552156345171\\
0.192	0.0216552156345171\\
0.194	0.0216552156345171\\
0.196	0.0216552156345171\\
0.198	0.0216552156345171\\
0.2	0.0216552156345171\\
0.202	0.0216552156345171\\
0.204	0.0216552156345171\\
0.206	0.0216552156345171\\
0.208	0.0216552156345171\\
0.21	0.0216552156345171\\
0.212	0.0216552156345171\\
0.214	0.0216552156345171\\
0.216	0.0216552156345171\\
0.218	0.0216552156345171\\
0.22	0.0216552156345171\\
0.222	0.0216552156345171\\
0.224	0.0216552156345171\\
0.226	0.0216552156345171\\
0.228	0.0216552156345171\\
0.23	0.0216552156345171\\
0.232	0.0216552156345171\\
0.234	0.0216552156345171\\
0.236	0.0216552156345171\\
0.238	0.0216552156345171\\
0.24	0.0216552156345171\\
0.242	0.0216552156345171\\
0.244	0.0216552156345171\\
0.246	0.0216552156345171\\
0.248	0.0216552156345171\\
0.25	0.0216552156345171\\
0.252	0.0216552156345171\\
0.254	0.0216552156345171\\
0.256	0.0216552156345171\\
0.258	0.0216552156345171\\
0.26	0.0216552156345171\\
0.262	0.0216552156345171\\
0.264	0.0216552156345171\\
0.266	0.0216552156345171\\
0.268	0.0216552156345171\\
0.27	0.0216552156345171\\
0.272	0.0216552156345171\\
0.274	0.0216552156345171\\
0.276	0.0216552156345171\\
0.278	0.0216552156345171\\
0.28	0.0216552156345171\\
0.282	0.0216552156345171\\
0.284	0.0216552156345171\\
0.286	0.0216552156345171\\
0.288	0.0216552156345171\\
0.29	0.0216552156345171\\
0.292	0.785893910629021\\
0.294	0.785893910629021\\
0.296	0.785893910629021\\
0.298	0.785893910629021\\
0.3	0.785893910629021\\
0.302	0.785893910629021\\
0.304	0.785893910629021\\
0.306	0.785893910629021\\
0.308	0.785893910629021\\
0.31	0.785893910629021\\
0.312	0.785893910629021\\
0.314	0.785893910629021\\
0.316	0.785893910629021\\
0.318	0.785893910629021\\
0.32	0.785893910629021\\
0.322	0.785893910629021\\
0.324	0.785893910629021\\
0.326	0.785893910629021\\
0.328	0.785893910629021\\
0.33	0.785893910629021\\
0.332	0.785893910629021\\
0.334	0.785893910629021\\
0.336	0.785893910629021\\
0.338	0.785893910629021\\
0.34	0.785893910629021\\
0.342	0.785893910629021\\
0.344	0.785893910629021\\
0.346	0.785893910629021\\
0.348	0.785893910629021\\
0.35	0.785893910629021\\
0.352	0.785893910629021\\
0.354	0.785893910629021\\
0.356	0.785893910629021\\
0.358	0.785893910629021\\
0.36	0.785893910629021\\
0.362	0.785893910629021\\
0.364	0.785893910629021\\
0.366	0.785893910629021\\
0.368	0.785893910629021\\
0.37	0.785893910629021\\
0.372	0.785893910629021\\
0.374	0.785893910629021\\
0.376	0.785893910629021\\
0.378	0.785893910629021\\
0.38	0.785893910629021\\
0.382	0.785893910629021\\
0.384	0.785893910629021\\
0.386	0.785893910629021\\
0.388	0.785893910629021\\
0.39	0.785893910629021\\
0.392	0.785893910629021\\
0.394	0.785893910629021\\
0.396	0.785893910629021\\
0.398	0.785893910629021\\
0.4	0.785893910629021\\
0.402	0.785893910629021\\
0.404	0.785893910629021\\
0.406	0.785893910629021\\
0.408	0.785893910629021\\
0.41	0.785893910629021\\
0.412	0.785893910629021\\
0.414	0.785893910629021\\
0.416	0.785893910629021\\
0.418	0.785893910629021\\
0.42	0.785893910629021\\
0.422	0.785893910629021\\
0.424	0.785893910629021\\
0.426	0.785893910629021\\
0.428	0.785893910629021\\
0.43	0.785893910629021\\
0.432	0.785893910629021\\
0.434	0.785893910629021\\
0.436	0.785893910629021\\
0.438	0.785893910629021\\
0.44	0.785893910629021\\
0.442	0.785893910629021\\
0.444	0.785893910629021\\
0.446	0.785893910629021\\
0.448	0.785893910629021\\
0.45	0.785893910629021\\
0.452	0.785893910629021\\
0.454	0.785893910629021\\
0.456	0.785893910629021\\
0.458	0.785893910629021\\
0.46	0.785893910629021\\
0.462	0.785893910629021\\
0.464	0.785893910629021\\
0.466	0.785893910629021\\
0.468	0.785893910629021\\
0.47	0.785893910629021\\
0.472	0.785893910629021\\
0.474	0.785893910629021\\
0.476	0.785893910629021\\
0.478	0.785893910629021\\
0.48	0.785893910629021\\
0.482	0.785893910629021\\
0.484	0.785893910629021\\
0.486	0.785893910629021\\
0.488	0.785893910629021\\
0.49	0.785893910629021\\
0.492	0.785893910629021\\
0.494	0.785893910629021\\
0.496	0.785893910629021\\
0.498	0.785893910629021\\
0.5	0.785893910629021\\
0.502	0.785893910629021\\
0.504	0.785893910629021\\
0.506	0.785893910629021\\
0.508	0.785893910629021\\
0.51	0.785893910629021\\
0.512	0.785893910629021\\
0.514	0.785893910629021\\
0.516	0.785893910629021\\
0.518	0.785893910629021\\
0.52	0.785893910629021\\
0.522	0.785893910629021\\
0.524	0.785893910629021\\
0.526	0.785893910629021\\
0.528	0.785893910629021\\
0.53	0.785893910629021\\
0.532	0.785893910629021\\
0.534	0.785893910629021\\
0.536	0.785893910629021\\
0.538	0.785893910629021\\
0.54	0.785893910629021\\
0.542	0.785893910629021\\
0.544	0.785893910629021\\
0.546	0.785893910629021\\
0.548	0.785893910629021\\
0.55	0.792586168393461\\
0.552	0.792586168393461\\
0.554	0.792586168393461\\
0.556	0.792586168393461\\
0.558	0.792586168393461\\
0.56	0.792586168393461\\
0.562	0.792586168393461\\
0.564	0.792586168393461\\
0.566	0.792586168393461\\
0.568	0.792586168393461\\
0.57	0.792586168393461\\
0.572	0.792586168393461\\
0.574	0.792586168393461\\
0.576	0.792586168393461\\
0.578	0.792586168393461\\
0.58	0.792586168393461\\
0.582	0.792586168393461\\
0.584	0.792586168393461\\
0.586	0.792586168393461\\
0.588	0.792586168393461\\
0.59	0.792586168393461\\
0.592	0.792586168393461\\
0.594	0.792586168393461\\
0.596	0.792586168393461\\
0.598	0.792586168393461\\
0.6	0.792586168393461\\
0.602	0.792586168393461\\
0.604	0.792586168393461\\
0.606	0.792586168393461\\
0.608	0.792586168393461\\
0.61	0.792586168393461\\
0.612	0.792586168393461\\
0.614	0.792586168393461\\
0.616	0.792586168393461\\
0.618	0.792586168393461\\
0.62	0.792586168393461\\
0.622	0.792586168393461\\
0.624	0.792586168393461\\
0.626	0.792586168393461\\
0.628	0.792586168393461\\
0.63	0.792586168393461\\
0.632	0.792586168393461\\
0.634	0.792586168393461\\
0.636	0.792586168393461\\
0.638	0.792586168393461\\
0.64	0.792586168393461\\
0.642	0.792586168393461\\
0.644	0.792586168393461\\
0.646	0.792586168393461\\
0.648	0.792586168393461\\
0.65	0.792586168393461\\
0.652	0.792586168393461\\
0.654	0.792586168393461\\
0.656	0.792586168393461\\
0.658	0.792586168393461\\
0.66	0.792586168393461\\
0.662	0.792586168393461\\
0.664	0.792586168393461\\
0.666	0.792586168393461\\
0.668	0.792586168393461\\
0.67	0.792586168393461\\
0.672	0.792586168393461\\
0.674	0.792586168393461\\
0.676	0.792586168393461\\
0.678	0.792586168393461\\
0.68	0.792586168393461\\
0.682	0.792586168393461\\
0.684	0.792586168393461\\
0.686	0.792586168393461\\
0.688	0.792586168393461\\
0.69	0.792586168393461\\
0.692	0.792586168393461\\
0.694	0.792586168393461\\
0.696	0.792586168393461\\
0.698	0.792586168393461\\
0.7	0.792586168393461\\
0.702	0.792586168393461\\
0.704	0.792586168393461\\
0.706	0.792586168393461\\
0.708	-0.748829380371619\\
0.71	-0.748829380371619\\
0.712	-0.748829380371619\\
0.714	-0.748829380371619\\
0.716	-0.748829380371619\\
0.718	-0.748829380371619\\
0.72	-0.748829380371619\\
0.722	-0.748829380371619\\
0.724	-0.748829380371619\\
0.726	-0.748829380371619\\
0.728	-0.748829380371619\\
0.73	-0.748829380371619\\
0.732	-0.748829380371619\\
0.734	-0.748829380371619\\
0.736	-0.748829380371619\\
0.738	-0.748829380371619\\
0.74	-0.748829380371619\\
0.742	-0.748829380371619\\
0.744	-0.748829380371619\\
0.746	-0.748829380371619\\
0.748	-0.748829380371619\\
0.75	-0.748829380371619\\
0.752	-0.748829380371619\\
0.754	-0.748829380371619\\
0.756	-0.748829380371619\\
0.758	-0.748829380371619\\
0.76	-0.748829380371619\\
0.762	-0.748829380371619\\
0.764	-0.748829380371619\\
0.766	-0.748829380371619\\
0.768	-0.748829380371619\\
0.77	-0.748829380371619\\
0.772	-0.748829380371619\\
0.774	-0.748829380371619\\
0.776	-0.748829380371619\\
0.778	-0.748829380371619\\
0.78	-0.748829380371619\\
0.782	-0.748829380371619\\
0.784	-0.748829380371619\\
0.786	-0.748829380371619\\
0.788	-0.748829380371619\\
0.79	-0.748829380371619\\
0.792	-0.748829380371619\\
0.794	-0.748829380371619\\
0.796	-0.748829380371619\\
0.798	-0.748829380371619\\
0.8	-0.748829380371619\\
0.802	-0.748829380371619\\
0.804	-0.748829380371619\\
0.806	-0.748829380371619\\
0.808	-0.748829380371619\\
0.81	-0.748829380371619\\
0.812	-0.748829380371619\\
0.814	-0.748829380371619\\
0.816	-0.748829380371619\\
0.818	-0.748829380371619\\
0.82	-0.748829380371619\\
0.822	-0.748829380371619\\
0.824	-0.748829380371619\\
0.826	-0.748829380371619\\
0.828	-0.748829380371619\\
0.83	-0.748829380371619\\
0.832	-0.748829380371619\\
0.834	-0.748829380371619\\
0.836	-0.748829380371619\\
0.838	-0.748829380371619\\
0.84	-0.748829380371619\\
0.842	-0.748829380371619\\
0.844	-0.748829380371619\\
0.846	-0.748829380371619\\
0.848	-0.748829380371619\\
0.85	-0.748829380371619\\
0.852	-0.748829380371619\\
0.854	-0.748829380371619\\
0.856	-0.748829380371619\\
0.858	-0.748829380371619\\
0.86	-0.748829380371619\\
0.862	-0.748829380371619\\
0.864	-0.748829380371619\\
0.866	-0.748829380371619\\
0.868	-0.748829380371619\\
0.87	-0.748829380371619\\
0.872	-0.748829380371619\\
0.874	-0.748829380371619\\
0.876	-0.748829380371619\\
0.878	-0.748829380371619\\
0.88	-0.748829380371619\\
0.882	-0.748829380371619\\
0.884	-0.748829380371619\\
0.886	-0.748829380371619\\
0.888	-0.748829380371619\\
0.89	-0.748829380371619\\
0.892	-0.748829380371619\\
0.894	-0.748829380371619\\
0.896	-0.748829380371619\\
0.898	-0.748829380371619\\
0.9	-0.748829380371619\\
0.902	-0.748829380371619\\
0.904	-0.748829380371619\\
0.906	-0.748829380371619\\
0.908	-0.748829380371619\\
0.91	-0.748829380371619\\
0.912	-0.748829380371619\\
0.914	-0.748829380371619\\
0.916	-0.748829380371619\\
0.918	-0.748829380371619\\
0.92	-0.748829380371619\\
0.922	-0.748829380371619\\
0.924	-0.748829380371619\\
0.926	-0.748829380371619\\
0.928	-0.748829380371619\\
0.93	-0.748829380371619\\
0.932	-0.748829380371619\\
0.934	-0.748829380371619\\
0.936	-0.748829380371619\\
0.938	-0.748829380371619\\
0.94	-0.748829380371619\\
0.942	-0.748829380371619\\
0.944	-0.748829380371619\\
0.946	-0.748829380371619\\
0.948	-0.748829380371619\\
0.95	-0.748829380371619\\
0.952	-0.748829380371619\\
0.954	-0.748829380371619\\
0.956	-0.748829380371619\\
0.958	-0.748829380371619\\
0.96	-0.748829380371619\\
0.962	-0.748829380371619\\
0.964	-0.748829380371619\\
0.966	-0.748829380371619\\
0.968	-0.748829380371619\\
0.97	-0.748829380371619\\
0.972	-0.748829380371619\\
0.974	-0.748829380371619\\
0.976	-0.748829380371619\\
0.978	-0.748829380371619\\
0.98	-0.748829380371619\\
0.982	-0.748829380371619\\
0.984	-0.748829380371619\\
0.986	-0.748829380371619\\
0.988	-0.748829380371619\\
0.99	-0.748829380371619\\
0.992	-0.748829380371619\\
0.994	-0.748829380371619\\
0.996	-0.748829380371619\\
0.998	-0.748829380371619\\
1	-0.748829380371619\\
};
\addlegendentry{Sparsified}

\end{axis}
\end{tikzpicture}%

==> Images/D_1D_SamplignFunc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.791in,0.502in)},
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ymin=-2,
ymax=1,
axis background/.style={fill=white}
]
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.641786041336842\\
0.002	-0.641786041336842\\
0.004	-0.641786041336842\\
0.006	-0.641786041336842\\
0.008	-0.641786041336842\\
0.01	-0.641786041336842\\
0.012	-0.641786041336842\\
0.014	-0.641786041336842\\
0.016	-0.641786041336842\\
0.018	-0.641786041336842\\
0.02	-0.641786041336842\\
0.022	-0.641786041336842\\
0.024	-0.641786041336842\\
0.026	-0.641786041336842\\
0.028	-0.641786041336842\\
0.03	-0.641786041336842\\
0.032	-0.641786041336842\\
0.034	-0.641786041336842\\
0.036	-0.641786041336842\\
0.038	-0.641786041336842\\
0.04	-0.641786041336842\\
0.042	-0.641786041336842\\
0.044	-0.641786041336842\\
0.046	-0.641786041336842\\
0.048	-0.641786041336842\\
0.05	-0.641786041336842\\
0.052	-0.641786041336842\\
0.054	-0.641786041336842\\
0.056	-0.641786041336842\\
0.058	-0.641786041336842\\
0.06	-0.641786041336842\\
0.062	-0.641786041336842\\
0.064	-0.641786041336842\\
0.066	-0.641786041336842\\
0.068	-0.641786041336842\\
0.07	-0.641786041336842\\
0.072	-0.641786041336842\\
0.074	-0.641786041336842\\
0.076	-0.641786041336842\\
0.078	-0.641786041336842\\
0.08	-0.641786041336842\\
0.082	-0.641786041336842\\
0.084	-0.641786041336842\\
0.086	-0.641786041336842\\
0.088	-0.641786041336842\\
0.09	-0.641786041336842\\
0.092	-0.641786041336842\\
0.094	-0.641786041336842\\
0.096	-0.641786041336842\\
0.098	-0.641786041336842\\
0.1	-0.661484689316239\\
0.102	-0.661484689316239\\
0.104	-0.661484689316239\\
0.106	-0.661484689316239\\
0.108	-0.661484689316239\\
0.11	-0.661484689316239\\
0.112	-0.661484689316239\\
0.114	-0.661484689316239\\
0.116	-0.661484689316239\\
0.118	-0.661484689316239\\
0.12	-0.661484689316239\\
0.122	-0.661484689316239\\
0.124	-0.661484689316239\\
0.126	-0.661484689316239\\
0.128	-0.661484689316239\\
0.13	-0.661484689316239\\
0.132	-0.661484689316239\\
0.134	-0.661484689316239\\
0.136	-0.661484689316239\\
0.138	-0.661484689316239\\
0.14	-0.661484689316239\\
0.142	-0.661484689316239\\
0.144	-0.661484689316239\\
0.146	-0.661484689316239\\
0.148	-0.661484689316239\\
0.15	-0.661484689316239\\
0.152	-0.661484689316239\\
0.154	-0.661484689316239\\
0.156	-0.661484689316239\\
0.158	-0.661484689316239\\
0.16	-0.661484689316239\\
0.162	-0.661484689316239\\
0.164	-0.661484689316239\\
0.166	-0.661484689316239\\
0.168	-0.661484689316239\\
0.17	-0.661484689316239\\
0.172	-0.661484689316239\\
0.174	-0.661484689316239\\
0.176	-0.661484689316239\\
0.178	-0.661484689316239\\
0.18	-0.661484689316239\\
0.182	-0.661484689316239\\
0.184	-0.661484689316239\\
0.186	-0.661484689316239\\
0.188	-0.661484689316239\\
0.19	-0.661484689316239\\
0.192	-0.661484689316239\\
0.194	-0.661484689316239\\
0.196	-0.661484689316239\\
0.198	-0.661484689316239\\
0.2	-0.225257885361216\\
0.202	-0.225257885361216\\
0.204	-0.225257885361216\\
0.206	-0.225257885361216\\
0.208	-0.225257885361216\\
0.21	-0.225257885361216\\
0.212	-0.225257885361216\\
0.214	-0.225257885361216\\
0.216	-0.225257885361216\\
0.218	-0.225257885361216\\
0.22	-0.225257885361216\\
0.222	-0.225257885361216\\
0.224	-0.225257885361216\\
0.226	-0.225257885361216\\
0.228	-0.225257885361216\\
0.23	-0.225257885361216\\
0.232	-0.225257885361216\\
0.234	-0.225257885361216\\
0.236	-0.225257885361216\\
0.238	-0.225257885361216\\
0.24	-0.225257885361216\\
0.242	-0.225257885361216\\
0.244	-0.225257885361216\\
0.246	-0.225257885361216\\
0.248	-0.225257885361216\\
0.25	-0.225257885361216\\
0.252	-0.225257885361216\\
0.254	-0.225257885361216\\
0.256	-0.225257885361216\\
0.258	-0.225257885361216\\
0.26	-0.225257885361216\\
0.262	-0.225257885361216\\
0.264	-0.225257885361216\\
0.266	-0.225257885361216\\
0.268	-0.225257885361216\\
0.27	-0.225257885361216\\
0.272	-0.225257885361216\\
0.274	-0.225257885361216\\
0.276	-0.225257885361216\\
0.278	-0.225257885361216\\
0.28	-0.225257885361216\\
0.282	-0.225257885361216\\
0.284	-0.225257885361216\\
0.286	-0.225257885361216\\
0.288	-0.225257885361216\\
0.29	-0.225257885361216\\
0.292	-0.225257885361216\\
0.294	-0.225257885361216\\
0.296	-0.225257885361216\\
0.298	-0.225257885361216\\
0.3	-0.82988341178854\\
0.302	-0.82988341178854\\
0.304	-0.82988341178854\\
0.306	-0.82988341178854\\
0.308	-0.82988341178854\\
0.31	-0.82988341178854\\
0.312	-0.82988341178854\\
0.314	-0.82988341178854\\
0.316	-0.82988341178854\\
0.318	-0.82988341178854\\
0.32	-0.82988341178854\\
0.322	-0.82988341178854\\
0.324	-0.82988341178854\\
0.326	-0.82988341178854\\
0.328	-0.82988341178854\\
0.33	-0.82988341178854\\
0.332	-0.82988341178854\\
0.334	-0.82988341178854\\
0.336	-0.82988341178854\\
0.338	-0.82988341178854\\
0.34	-0.82988341178854\\
0.342	-0.82988341178854\\
0.344	-0.82988341178854\\
0.346	-0.82988341178854\\
0.348	-0.82988341178854\\
0.35	-0.82988341178854\\
0.352	-0.82988341178854\\
0.354	-0.82988341178854\\
0.356	-0.82988341178854\\
0.358	-0.82988341178854\\
0.36	-0.82988341178854\\
0.362	-0.82988341178854\\
0.364	-0.82988341178854\\
0.366	-0.82988341178854\\
0.368	-0.82988341178854\\
0.37	-0.82988341178854\\
0.372	-0.82988341178854\\
0.374	-0.82988341178854\\
0.376	-0.82988341178854\\
0.378	-0.82988341178854\\
0.38	-0.82988341178854\\
0.382	-0.82988341178854\\
0.384	-0.82988341178854\\
0.386	-0.82988341178854\\
0.388	-0.82988341178854\\
0.39	-0.82988341178854\\
0.392	-0.82988341178854\\
0.394	-0.82988341178854\\
0.396	-0.82988341178854\\
0.398	-0.82988341178854\\
0.4	-0.126157342877774\\
0.402	-0.126157342877774\\
0.404	-0.126157342877774\\
0.406	-0.126157342877774\\
0.408	-0.126157342877774\\
0.41	-0.126157342877774\\
0.412	-0.126157342877774\\
0.414	-0.126157342877774\\
0.416	-0.126157342877774\\
0.418	-0.126157342877774\\
0.42	-0.126157342877774\\
0.422	-0.126157342877774\\
0.424	-0.126157342877774\\
0.426	-0.126157342877774\\
0.428	-0.126157342877774\\
0.43	-0.126157342877774\\
0.432	-0.126157342877774\\
0.434	-0.126157342877774\\
0.436	-0.126157342877774\\
0.438	-0.126157342877774\\
0.44	-0.126157342877774\\
0.442	-0.126157342877774\\
0.444	-0.126157342877774\\
0.446	-0.126157342877774\\
0.448	-0.126157342877774\\
0.45	-0.126157342877774\\
0.452	-0.126157342877774\\
0.454	-0.126157342877774\\
0.456	-0.126157342877774\\
0.458	-0.126157342877774\\
0.46	-0.126157342877774\\
0.462	-0.126157342877774\\
0.464	-0.126157342877774\\
0.466	-0.126157342877774\\
0.468	-0.126157342877774\\
0.47	-0.126157342877774\\
0.472	-0.126157342877774\\
0.474	-0.126157342877774\\
0.476	-0.126157342877774\\
0.478	-0.126157342877774\\
0.48	-0.126157342877774\\
0.482	-0.126157342877774\\
0.484	-0.126157342877774\\
0.486	-0.126157342877774\\
0.488	-0.126157342877774\\
0.49	-0.126157342877774\\
0.492	-0.126157342877774\\
0.494	-0.126157342877774\\
0.496	-0.126157342877774\\
0.498	-0.126157342877774\\
0.5	0.308740250249809\\
0.502	0.308740250249809\\
0.504	0.308740250249809\\
0.506	0.308740250249809\\
0.508	0.308740250249809\\
0.51	0.308740250249809\\
0.512	0.308740250249809\\
0.514	0.308740250249809\\
0.516	0.308740250249809\\
0.518	0.308740250249809\\
0.52	0.308740250249809\\
0.522	0.308740250249809\\
0.524	0.308740250249809\\
0.526	0.308740250249809\\
0.528	0.308740250249809\\
0.53	0.308740250249809\\
0.532	0.308740250249809\\
0.534	0.308740250249809\\
0.536	0.308740250249809\\
0.538	0.308740250249809\\
0.54	0.308740250249809\\
0.542	0.308740250249809\\
0.544	0.308740250249809\\
0.546	0.308740250249809\\
0.548	0.308740250249809\\
0.55	0.308740250249809\\
0.552	0.308740250249809\\
0.554	0.308740250249809\\
0.556	0.308740250249809\\
0.558	0.308740250249809\\
0.56	0.308740250249809\\
0.562	0.308740250249809\\
0.564	0.308740250249809\\
0.566	0.308740250249809\\
0.568	0.308740250249809\\
0.57	0.308740250249809\\
0.572	0.308740250249809\\
0.574	0.308740250249809\\
0.576	0.308740250249809\\
0.578	0.308740250249809\\
0.58	0.308740250249809\\
0.582	0.308740250249809\\
0.584	0.308740250249809\\
0.586	0.308740250249809\\
0.588	0.308740250249809\\
0.59	0.308740250249809\\
0.592	0.308740250249809\\
0.594	0.308740250249809\\
0.596	0.308740250249809\\
0.598	0.308740250249809\\
0.6	-0.570084532037593\\
0.602	-0.570084532037593\\
0.604	-0.570084532037593\\
0.606	-0.570084532037593\\
0.608	-0.570084532037593\\
0.61	-0.570084532037593\\
0.612	-0.570084532037593\\
0.614	-0.570084532037593\\
0.616	-0.570084532037593\\
0.618	-0.570084532037593\\
0.62	-0.570084532037593\\
0.622	-0.570084532037593\\
0.624	-0.570084532037593\\
0.626	-0.570084532037593\\
0.628	-0.570084532037593\\
0.63	-0.570084532037593\\
0.632	-0.570084532037593\\
0.634	-0.570084532037593\\
0.636	-0.570084532037593\\
0.638	-0.570084532037593\\
0.64	-0.570084532037593\\
0.642	-0.570084532037593\\
0.644	-0.570084532037593\\
0.646	-0.570084532037593\\
0.648	-0.570084532037593\\
0.65	-0.570084532037593\\
0.652	-0.570084532037593\\
0.654	-0.570084532037593\\
0.656	-0.570084532037593\\
0.658	-0.570084532037593\\
0.66	-0.570084532037593\\
0.662	-0.570084532037593\\
0.664	-0.570084532037593\\
0.666	-0.570084532037593\\
0.668	-0.570084532037593\\
0.67	-0.570084532037593\\
0.672	-0.570084532037593\\
0.674	-0.570084532037593\\
0.676	-0.570084532037593\\
0.678	-0.570084532037593\\
0.68	-0.570084532037593\\
0.682	-0.570084532037593\\
0.684	-0.570084532037593\\
0.686	-0.570084532037593\\
0.688	-0.570084532037593\\
0.69	-0.570084532037593\\
0.692	-0.570084532037593\\
0.694	-0.570084532037593\\
0.696	-0.570084532037593\\
0.698	-0.570084532037593\\
0.7	0.538835111465494\\
0.702	0.538835111465494\\
0.704	0.538835111465494\\
0.706	0.538835111465494\\
0.708	0.538835111465494\\
0.71	0.538835111465494\\
0.712	0.538835111465494\\
0.714	0.538835111465494\\
0.716	0.538835111465494\\
0.718	0.538835111465494\\
0.72	0.538835111465494\\
0.722	0.538835111465494\\
0.724	0.538835111465494\\
0.726	0.538835111465494\\
0.728	0.538835111465494\\
0.73	0.538835111465494\\
0.732	0.538835111465494\\
0.734	0.538835111465494\\
0.736	0.538835111465494\\
0.738	0.538835111465494\\
0.74	0.538835111465494\\
0.742	0.538835111465494\\
0.744	0.538835111465494\\
0.746	0.538835111465494\\
0.748	0.538835111465494\\
0.75	0.538835111465494\\
0.752	0.538835111465494\\
0.754	0.538835111465494\\
0.756	0.538835111465494\\
0.758	0.538835111465494\\
0.76	0.538835111465494\\
0.762	0.538835111465494\\
0.764	0.538835111465494\\
0.766	0.538835111465494\\
0.768	0.538835111465494\\
0.77	0.538835111465494\\
0.772	0.538835111465494\\
0.774	0.538835111465494\\
0.776	0.538835111465494\\
0.778	0.538835111465494\\
0.78	0.538835111465494\\
0.782	0.538835111465494\\
0.784	0.538835111465494\\
0.786	0.538835111465494\\
0.788	0.538835111465494\\
0.79	0.538835111465494\\
0.792	0.538835111465494\\
0.794	0.538835111465494\\
0.796	0.538835111465494\\
0.798	0.538835111465494\\
0.8	0.466859571289493\\
0.802	0.466859571289493\\
0.804	0.466859571289493\\
0.806	0.466859571289493\\
0.808	0.466859571289493\\
0.81	0.466859571289493\\
0.812	0.466859571289493\\
0.814	0.466859571289493\\
0.816	0.466859571289493\\
0.818	0.466859571289493\\
0.82	0.466859571289493\\
0.822	0.466859571289493\\
0.824	0.466859571289493\\
0.826	0.466859571289493\\
0.828	0.466859571289493\\
0.83	0.466859571289493\\
0.832	0.466859571289493\\
0.834	0.466859571289493\\
0.836	0.466859571289493\\
0.838	0.466859571289493\\
0.84	0.466859571289493\\
0.842	0.466859571289493\\
0.844	0.466859571289493\\
0.846	0.466859571289493\\
0.848	0.466859571289493\\
0.85	0.466859571289493\\
0.852	0.466859571289493\\
0.854	0.466859571289493\\
0.856	0.466859571289493\\
0.858	0.466859571289493\\
0.86	0.466859571289493\\
0.862	0.466859571289493\\
0.864	0.466859571289493\\
0.866	0.466859571289493\\
0.868	0.466859571289493\\
0.87	0.466859571289493\\
0.872	0.466859571289493\\
0.874	0.466859571289493\\
0.876	0.466859571289493\\
0.878	0.466859571289493\\
0.88	0.466859571289493\\
0.882	0.466859571289493\\
0.884	0.466859571289493\\
0.886	0.466859571289493\\
0.888	0.466859571289493\\
0.89	0.466859571289493\\
0.892	0.466859571289493\\
0.894	0.466859571289493\\
0.896	0.466859571289493\\
0.898	0.466859571289493\\
0.9	-1.97407594583913\\
0.902	-1.97407594583913\\
0.904	-1.97407594583913\\
0.906	-1.97407594583913\\
0.908	-1.97407594583913\\
0.91	-1.97407594583913\\
0.912	-1.97407594583913\\
0.914	-1.97407594583913\\
0.916	-1.97407594583913\\
0.918	-1.97407594583913\\
0.92	-1.97407594583913\\
0.922	-1.97407594583913\\
0.924	-1.97407594583913\\
0.926	-1.97407594583913\\
0.928	-1.97407594583913\\
0.93	-1.97407594583913\\
0.932	-1.97407594583913\\
0.934	-1.97407594583913\\
0.936	-1.97407594583913\\
0.938	-1.97407594583913\\
0.94	-1.97407594583913\\
0.942	-1.97407594583913\\
0.944	-1.97407594583913\\
0.946	-1.97407594583913\\
0.948	-1.97407594583913\\
0.95	-1.97407594583913\\
0.952	-1.97407594583913\\
0.954	-1.97407594583913\\
0.956	-1.97407594583913\\
0.958	-1.97407594583913\\
0.96	-1.97407594583913\\
0.962	-1.97407594583913\\
0.964	-1.97407594583913\\
0.966	-1.97407594583913\\
0.968	-1.97407594583913\\
0.97	-1.97407594583913\\
0.972	-1.97407594583913\\
0.974	-1.97407594583913\\
0.976	-1.97407594583913\\
0.978	-1.97407594583913\\
0.98	-1.97407594583913\\
0.982	-1.97407594583913\\
0.984	-1.97407594583913\\
0.986	-1.97407594583913\\
0.988	-1.97407594583913\\
0.99	-1.97407594583913\\
0.992	-1.97407594583913\\
0.994	-1.97407594583913\\
0.996	-1.97407594583913\\
0.998	-1.97407594583913\\
};
\end{axis}
\end{tikzpicture}%

==> Images/ID_1D_Linear.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.791in,0.502in)},
scale only axis,
xmin=0,
xmax=1,
xtick={   0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ymin=-1,
ymax=1,
axis background/.style={fill=white},
legend style={legend cell align=left, align=right, draw=white!15!black,at={(0.02,0.8)},anchor=west}
]
\addplot[ycomb, color=red, line width=2.0pt, mark size=7.0pt, mark=asterisk, mark options={solid, red}] table[row sep=crcr] {%
0.0207519493594015	-0.776337745438523\\
0.3	0.998991790717395\\
0.633648234926275	-1\\
0.771320643266746	0.7\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
0	0\\
1	0\\
};
\addlegendentry{True}

\addplot[ycomb, color=blue, line width=2.0pt, mark size=4.0pt,mark=diamond*, mark options={solid, blue}] table[row sep=crcr] {%
0	-0.454127111857697\\
0.05	-0.322210498671331\\
0.3	0.998991783932209\\
0.6	-0.32703523016219\\
0.65	-0.67296473719843\\
0.75	0.401510857397635\\
0.8	0.298488892006686\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
0	0\\
1	0\\
};
\addlegendentry{Recovered}

\addplot[ycomb, color=green, line width=2.0pt, mark=o, mark options={solid, green}] table[row sep=crcr] {%
0.0207519572864545	-0.776337610529028\\
0.3	0.998991783932209\\
0.633648237958179	-0.999999967360619\\
0.771320642775993	0.699999749404321\\
};
\addplot[forget plot, color=white!15!black, line width=2.0pt] table[row sep=crcr] {%
0	0\\
1	0\\
};
\addlegendentry{Sparsified}

\end{axis}
\end{tikzpicture}%

==> Images/sparzification.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.202in,
height=1.5in,
at={(0.777in,0.368in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-1,
zmax=1,
view={-27.1}{25.9999999999999},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [ycomb, color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 table[row sep=crcr] {%
0.244459115702494	0.502552972261186	1\\
0.761481386819517	0.249092308285744	-1\\
0.739207782752857	0.748966286054241	1\\
};
 \end{axis}

\begin{axis}[%
width=1.202in,
height=1.5in,
at={(2.456in,0.368in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-1,
zmax=1,
view={-33.2000000000001}{24.4},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [ycomb, color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 table[row sep=crcr] {%
0	0.666666666666667	0.010626143619589\\
0	0.733333333333333	1.37523026905238e-08\\
0.133333333333333	0.466666666666667	-0.0450921242250679\\
0.2	0.533333333333333	0.236246677354495\\
0.2	0.6	0.024808938992141\\
0.266666666666667	0.266666666666667	0.0542900706448661\\
0.266666666666667	0.466666666666667	0.571592954755445\\
0.266666666666667	0.533333333333333	0.0102937080194551\\
0.333333333333333	0.333333333333333	-0.0464795924861911\\
0.466666666666667	0.466666666666667	0.0296791906479412\\
0.533333333333333	0.266666666666667	-0.0189319739687467\\
0.533333333333333	0.333333333333333	-0.0348865609697112\\
0.666666666666667	0.0666666666666667	0.0109966236047616\\
0.666666666666667	0.266666666666667	0.0162055760941564\\
0.666666666666667	0.466666666666667	0.00893632858406185\\
0.733333333333333	0.266666666666667	-0.522218100589554\\
0.733333333333333	0.333333333333333	-0.100450842317402\\
0.733333333333333	0.6	-0.0955986463855595\\
0.733333333333333	0.733333333333333	0.528459052512244\\
0.733333333333333	0.8	0.312657560253134\\
0.8	0.2	-0.350738926987296\\
0.8	0.666666666666667	0.0610009275187363\\
0.8	0.733333333333333	0.0368420496173009\\
0.866666666666667	0.0666666666666667	0.0101298265793082\\
0.866666666666667	0.333333333333333	0.0439117533420127\\
0.866666666666667	0.4	0.00251637188743046\\
0.933333333333333	0.466666666666667	-0.00117712724707843\\
1	0.666666666666667	0.0106261423957693\\
1	0.733333333333333	1.37523026905255e-08\\
};
 \end{axis}

\begin{axis}[%
width=1.202in,
height=1.5in,
at={(4.135in,0.368in)},
scale only axis,
xmin=0,
xmax=1,
tick align=outside,
ymin=0,
ymax=1,
zmin=-1,
zmax=1,
view={-34.8}{25.2000000000001},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [ycomb, color=mycolor1, mark size=2.5pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
 table[row sep=crcr] {%
0.247415796768358	0.486756332843817	0.818133340129395\\
0.736130887189101	0.757074584764968	0.877958662382679\\
0.760118838683341	0.239881161316659	-0.872957027576849\\
0.733333333333333	0.333333333333333	-0.100450842317402\\
0.733333333333333	0.6	-0.0955986463855595\\
0.8	0.666666666666667	0.0610009275187363\\
0.266666666666667	0.266666666666667	0.0542900706448661\\
0.333333333333333	0.333333333333333	-0.0464795924861911\\
0.133333333333333	0.466666666666667	-0.0450921242250679\\
0.866666666666667	0.336946619999544	0.0464281252294432\\
0.533333333333333	0.309881717651864	-0.0538185349384579\\
0.466666666666667	0.466666666666667	0.0296791906479412\\
0.2	0.6	0.024808938992141\\
0.666666666666667	0.266666666666667	0.0162055760941564\\
0.666666666666667	0.0666666666666667	0.0109966236047616\\
0	0.666666752946226	0.0106261573718917\\
1	0.666666752946236	0.010626156148072\\
0.866666666666667	0.0666666666666667	0.0101298265793082\\
0.666666666666667	0.466666666666667	0.00893632858406185\\
0.933333333333333	0.466666666666667	-0.00117712724707843\\
};
 \end{axis}
\end{tikzpicture}%

==> Images/trig1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.456026062912922	-0.649663168473648\\
-0.419325613308311	0.610823578472794\\
-0.383894209839519	-0.501796972714264\\
-0.348925952505919	0.244328110779687\\
-0.314152463190419	-0.845330147809344\\
-0.279438706159538	0.52492011730987\\
-0.244687658921877	-0.470640028334416\\
-0.209800325473048	1.01799502546299\\
-0.17464017308796	-0.519840864937943\\
-0.138968767379598	0.146414055412179\\
-0.102269165558269	-0.0341232358503226\\
-0.0630657034601497	0.764169205527744\\
-0.015107722995965	-1.76600310614762\\
0.0431272066180559	0.826550771403975\\
0.113631143522866	0.553039862595326\\
0.156198044110474	-1.0019237706898\\
0.213426998020512	1.5172909224285\\
0.227121041272958	1.18430141516816\\
0.293880836614974	-1.15645335356369\\
0.330219342716924	-0.335101447688864\\
0.377834681589516	0.495755702251912\\
0.417361486927138	-0.861267424085729\\
0.462811026192169	0.572744477179484\\
0.499660112519088	0.727788788706911\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.405540884297506	-0.103371394575891\\
-0.197447027738814	0.434096007315284\\
0.0114813868195174	-0.270224339786271\\
0.199092308285744	1.66128025826445\\
0.389207782752857	-0.441169333091204\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/trig2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-1,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.496393676533135	0.391793996596347\\
-0.44143899353152	-0.648151411496785\\
-0.406381869805084	0.115051429875762\\
-0.376700237334862	-0.369169087598797\\
-0.348284950129534	0.596931289936397\\
-0.319722765532045	-0.25683942011271\\
-0.244945927294956	0.421170477487051\\
-0.201600342246424	0.307974254382548\\
-0.170585864515571	-0.400791890589678\\
-0.142035277470271	0.328102508256041\\
-0.113007204075373	-0.266847937294752\\
-0.0803347152772524	0.40504571693345\\
-0.0261748003318739	-0.371978334334343\\
0.0218588866956192	-0.392117121646677\\
0.056438263236771	0.383898953866871\\
0.107945325482526	0.393368125305618\\
0.145374514463064	-0.28606894788868\\
0.194849053705569	1.32982035433809\\
0.244479720271548	0.529124130936761\\
0.2752127281399	-0.713271026493642\\
0.303299062512949	0.440179305115277\\
0.330842155665774	-0.277624967070464\\
0.35840577831176	0.438972185618476\\
0.386470003604052	-0.575602219611345\\
0.415974679524875	0.0503317526878778\\
0.45061229072152	-0.114126859354549\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.405540884297506	-0.103371394575891\\
-0.197447027738814	0.434096007315284\\
0.0114813868195174	-0.270224339786271\\
0.199092308285744	1.66128025826445\\
0.389207782752857	-0.441169333091204\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/trig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.487756687334279	0.199175208802918\\
-0.451565061823297	-0.156191812419293\\
-0.437312272455285	-0.301659880613776\\
-0.404538387330638	0.15574205772203\\
-0.380294726306472	-0.374876075813386\\
-0.356823936493051	0.255138181655127\\
-0.332659190988896	-0.111717135674774\\
-0.303565518113132	0.118106167261881\\
-0.23902122530328	0.332398465486912\\
-0.196485384791438	0.264463319018715\\
-0.168714839497099	-0.124406844710721\\
-0.128757354700713	0.0304720685303446\\
-0.0839120178338886	0.0312658672806324\\
-0.0574735222794855	-0.0269127474539262\\
-0.0145294277629227	-0.149996741478527\\
0.0215212271764311	-0.307010448580732\\
0.0520454394626583	0.189884597582921\\
0.0795358428006832	0.200816799703259\\
0.118356974158996	0.157386179569189\\
0.145852208286939	-0.229748573790908\\
0.197888242665971	1.7015519965053\\
0.244814850198176	0.229808647766601\\
0.267286345375506	-0.365663405334386\\
0.29017085996948	0.0200158538151116\\
0.31622855147742	-0.0614842408723426\\
0.364555616515487	0.205648214284126\\
0.389881542383391	-0.462567630845953\\
0.413963314259983	0.130226219677234\\
0.43871750376588	-0.281200702949894\\
0.465807907483277	0.096036993253045\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.405540884297506	-0.103371394575891\\
-0.197447027738814	0.434096007315284\\
0.0114813868195174	-0.270224339786271\\
0.199092308285744	1.66128025826445\\
0.389207782752857	-0.441169333091204\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/trig4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.46954644941268	0.0427862255454531\\
-0.442143787619258	-0.293956190908712\\
-0.379115028651319	-0.179958811341611\\
-0.356432800539624	0.180266881335737\\
-0.291762730299011	0.0800884231137328\\
-0.239076123588061	0.243979047156082\\
-0.193059577609385	0.193581796729849\\
-0.153176911310866	-0.0268031398951568\\
-0.128431061964985	0.00995521802576676\\
-0.0886290328662036	0.0490004323852331\\
-0.0508858485951708	0.00849406897088998\\
0.00694348591006187	-0.263671054024468\\
0.0301554465588455	-0.0892090244689984\\
0.0619802915805482	0.185502699742007\\
0.0883164049378887	0.0141405550227325\\
0.147627018721447	-0.15975155342616\\
0.168968137951046	0.146111597258648\\
0.200264051531347	1.71036923099966\\
0.220701083211404	-0.0945880016473289\\
0.240554028415034	0.166274023090197\\
0.262549974416104	-0.124267975218033\\
0.323780948661241	-0.119113509193159\\
0.36526866531623	0.0912545376458751\\
0.38779994902813	-0.390040017657786\\
0.409605703684571	0.159435237860236\\
0.438220967025604	-0.272357454427066\\
0.468431901674932	0.0867622398710819\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.405540884297506	-0.103371394575891\\
-0.197447027738814	0.434096007315284\\
0.0114813868195174	-0.270224339786271\\
0.199092308285744	1.66128025826445\\
0.389207782752857	-0.441169333091204\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/trig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.490870569382199	0.0436783075141521\\
-0.461671867186998	0.0581687205466364\\
-0.440705998808982	-0.203837749391404\\
-0.38095086050615	-0.0201247894188887\\
-0.318677725410845	0.0299333742583364\\
-0.268903595216951	-0.0246011672127983\\
-0.236070967916896	0.153056074313924\\
-0.195914431769592	0.311919829766283\\
-0.165409764955232	-0.0233727875350408\\
-0.10523306706316	-5.32736882088516e-06\\
-0.0877386813864605	0.0437902507787007\\
-0.0551874530061169	0.0280023133471879\\
-0.0340674527760794	-0.0191837566234473\\
-0.00322572614973243	-0.00213572907828886\\
0.0089717832943007	-0.290453137814064\\
0.034490412309553	-0.0167730715412384\\
0.0609863696186761	0.0201154090910167\\
0.0907318821855689	0.110383526152144\\
0.14839996743842	-0.197507093659644\\
0.168152742570384	0.178691185398283\\
0.199958944448195	1.65243204189004\\
0.217448192227567	-0.0425560692601316\\
0.236608517789582	0.0342271943768482\\
0.327730192036169	-0.0413177405290052\\
0.355969626038386	-0.00515483917408698\\
0.390669226886843	-0.434010976754973\\
0.412026506274965	0.100767791042096\\
0.440860905611575	-0.115050546911038\\
0.486800669176009	-0.0315728220144175\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.405540884297506	-0.103371394575891\\
-0.197447027738814	0.434096007315284\\
0.0114813868195174	-0.270224339786271\\
0.199092308285744	1.66128025826445\\
0.389207782752857	-0.441169333091204\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/trig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-0.5,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.463659022982108	-0.0210240255327073\\
-0.43398335753781	-0.115655838973604\\
-0.382806893128886	-0.0151205561367999\\
-0.333314851965089	0.0218681812707509\\
-0.265678087808807	-0.0370852738022369\\
-0.240640410240369	0.126979241332892\\
-0.198007424296192	0.359995517085677\\
-0.163959765368343	-0.106925228746506\\
-0.142845532093295	0.0347508469285321\\
-0.120742766482555	0.0583223539999401\\
-0.0884340588329607	0.00723367060164353\\
-0.0708923080658815	-0.0262473495199521\\
-0.0325107424671981	0.00136375534106736\\
0.00930936640376183	-0.256715075223014\\
0.0610262894530728	0.051553696170458\\
0.134070471186816	0.0201583175181553\\
0.151887722447994	-0.0508771487184511\\
0.168427557702581	0.0818748728632122\\
0.198949978305002	1.60683677974697\\
0.287898767740746	0.0331339009347005\\
0.331776631376932	-0.032722604977806\\
0.349914474167473	0.0126684509645506\\
0.390422961113317	-0.467248148309495\\
0.412695592307585	0.00540244392209237\\
0.419823432896094	0.0577321024560766\\
0.442053442883322	-0.0621700805842967\\
0.486063390393799	0.007958503762005\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.405540884297506	-0.103371394575891\\
-0.197447027738814	0.434096007315284\\
0.0114813868195174	-0.270224339786271\\
0.199092308285744	1.66128025826445\\
0.389207782752857	-0.441169333091204\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> Images/trigs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.211in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-1.5,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.496186757118374	0.599009302716753\\
-0.45638829976095	-0.812504038332629\\
-0.418167704185869	0.986374891389353\\
-0.380284801818642	-0.240476657133323\\
-0.340582440460058	0.268213432473228\\
-0.276288913023816	0.826082005737999\\
-0.224153444224358	-0.241678430645968\\
-0.193150096382139	-0.764042613228681\\
-0.137697899264795	0.414073185097881\\
-0.0831693927523036	0.0653151452503011\\
-0.0356025087360633	-0.503322588976804\\
0.0240153077264103	-1.12887470235556\\
0.0701464655233595	0.527260232735804\\
0.157021278461855	0.180933822689625\\
0.214509708286501	-0.235965831411431\\
0.272992632106698	0.262006339506834\\
0.304645950677038	0.17104214697808\\
0.361613928278573	-0.0339152706323781\\
0.410964661417839	0.857313649951409\\
0.460271281433413	-0.492725774228243\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.407853006547915	0.89203999660753\\
-0.191718238069813	-0.129721580194494\\
0.00667417008671808	-1.01348513140466\\
0.19874499116815	0.252287016287487\\
0.39048771128892	0.523585326496383\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}

\begin{axis}[%
width=1.211in,
height=1.493in,
at={(2.396in,2.554in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-1.5,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.445993344173502	-0.172467034343655\\
-0.400572702497423	0.98479944794865\\
-0.348983950311285	-0.0524396781974001\\
-0.310561141265032	0.105270883745663\\
-0.267907468696087	-0.219796513444289\\
-0.231723958963036	0.100457053877446\\
-0.194161430936906	-0.503081657218185\\
-0.133713582785263	0.382279425936539\\
-0.104196027337922	-0.59738116471708\\
-0.0762797795608321	0.68652809259061\\
-0.0486859786261035	-0.614357056630856\\
-0.0208307967765468	0.314855775968742\\
0.00811150622742175	-1.06284535400098\\
0.0410667693942356	0.0118650676989213\\
0.107299441457823	0.207097768799009\\
0.140261931250135	-0.505208825695008\\
0.168948377277173	0.463791125680045\\
0.196339630743932	-0.371702378653648\\
0.223172131035849	0.606107168134317\\
0.249757479124893	-0.88904442258421\\
0.276352980739496	0.61561090950551\\
0.328439042041574	0.561015637273953\\
0.355518350108379	-0.733633451907636\\
0.383990553926296	0.553256764278026\\
0.431689867352979	0.167294276878594\\
0.486615680374312	0.118550611735112\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.407853006547915	0.89203999660753\\
-0.191718238069813	-0.129721580194494\\
0.00667417008671808	-1.01348513140466\\
0.19874499116815	0.252287016287487\\
0.39048771128892	0.523585326496383\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}

\begin{axis}[%
width=1.211in,
height=1.493in,
at={(4.034in,2.554in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.438724003535731	-0.374213626451787\\
-0.410204825829157	1.20784157182029\\
-0.389703565514108	0.0133089200954797\\
-0.36181334813686	-0.180270975754067\\
-0.338957510433362	0.132461692012883\\
-0.316225804719768	-0.0326883678575943\\
-0.262308907206469	0.0663232500470565\\
-0.237691127684666	-0.0178619635551974\\
-0.196495849820112	-0.202034675475098\\
-0.174465950795768	0.153596473586323\\
-0.151859812062817	-0.0760857672985386\\
-0.114449525551588	-0.209817456407946\\
-0.0908488904344317	0.108606738076926\\
-0.0457353335724882	0.00372823351022278\\
0.00711912382826787	-1.24694958875061\\
0.031225697766939	0.402376388934999\\
0.108561693584475	0.114641241333268\\
0.138429020053196	-0.2207042386976\\
0.178443764030176	0.197288498150636\\
0.206444202360892	0.108046235667252\\
0.248720057329845	-0.0569615584535527\\
0.280837111137337	0.10809425352356\\
0.357496873088935	-0.0567501932614212\\
0.388909391903291	0.353613024813354\\
0.410003360172528	0.241246139851788\\
0.450332273400791	-0.0446893613925625\\
0.463054786743978	-0.109204713754614\\
0.497145827117838	0.146680994266022\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.407853006547915	0.89203999660753\\
-0.191718238069813	-0.129721580194494\\
0.00667417008671808	-1.01348513140466\\
0.19874499116815	0.252287016287487\\
0.39048771128892	0.523585326496383\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}

\begin{axis}[%
width=1.211in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-1.5,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.487174582644183	0.0364761861857694\\
-0.451849476215291	0.0117571941886262\\
-0.429695681258706	-0.109797585973398\\
-0.408775508487336	0.938816352201682\\
-0.361226717496559	-0.098175030077069\\
-0.338630294774276	0.12173486643439\\
-0.314373408367312	-0.0213922989920807\\
-0.284824426340051	-0.0213596146907438\\
-0.241222034468697	-0.0221421200935675\\
-0.200565819477771	-0.0881459843358145\\
-0.122470290958038	-0.0951252590352004\\
-0.0787779972969201	0.0692878772258107\\
-0.0386715308958217	-0.0132454677398373\\
0.00743363630499439	-1.14838128231002\\
0.0294149722068957	0.233634194226031\\
0.0534272499494228	-0.0830770714747776\\
0.0855482064661185	0.103405678153857\\
0.118338932457626	-0.106235052498872\\
0.169405770671666	0.0500009216552198\\
0.198253179125441	0.217886012372191\\
0.271662647798333	0.00856711343867228\\
0.296014838823965	0.00608324929370287\\
0.342880270504444	0.0317526946623128\\
0.36430177651111	-0.0424024628527194\\
0.387008753214501	0.396086790190115\\
0.416020420156639	0.125331225004604\\
0.492894886133335	0.00905583415449271\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.407853006547915	0.89203999660753\\
-0.191718238069813	-0.129721580194494\\
0.00667417008671808	-1.01348513140466\\
0.19874499116815	0.252287016287487\\
0.39048771128892	0.523585326496383\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}

\begin{axis}[%
width=1.211in,
height=1.493in,
at={(2.396in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-1.5,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.480070413778577	0.0116907706277696\\
-0.432951596396922	-0.0929147962915829\\
-0.408719666686872	0.937020299736558\\
-0.340869095121618	0.0533682410027515\\
-0.317784466604411	-0.0490232041386669\\
-0.262204047376556	0.0146031884156528\\
-0.241545647988046	-0.0257267220658742\\
-0.199608191145454	-0.0785925863536619\\
-0.16099438770219	-0.0530430391681906\\
-0.12939204192987	-0.0306311414494988\\
-0.0983589309592942	-5.14402051246706e-06\\
-0.079395111873089	0.0674772389708226\\
-0.0585698353868501	-0.022038732877859\\
0.00660567457835633	-1.09571002284938\\
0.0313438985373671	0.117782770156174\\
0.0455160058440499	0.0042330138649869\\
0.0845501045602605	0.0223998477121685\\
0.130500626253096	-0.0934616523213577\\
0.170346838707815	0.0881930578026791\\
0.197209527966205	0.198475787747764\\
0.307084437618808	0.0229531527316948\\
0.335214365780147	0.00475763266177951\\
0.356051306366553	-0.0450432564197326\\
0.389331729080307	0.509516275239421\\
0.418084808253899	0.0630458975567143\\
0.439112827307693	-0.0226661152312336\\
0.468948333124321	-0.010058196331651\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.407853006547915	0.89203999660753\\
-0.191718238069813	-0.129721580194494\\
0.00667417008671808	-1.01348513140466\\
0.19874499116815	0.252287016287487\\
0.39048771128892	0.523585326496383\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}

\begin{axis}[%
width=1.211in,
height=1.493in,
at={(4.034in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
ymin=-1.5,
ymax=1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot] table[row sep=crcr] {%
-0.485166621690695	0.0138406958476288\\
-0.440995815508238	-0.0921366685500461\\
-0.408733794776676	0.926179102796126\\
-0.375031205306197	0.00731163041766356\\
-0.341651521578075	0.0102315598815355\\
-0.31640628483563	-0.0102658791796569\\
-0.301438005303057	-0.00665133844667583\\
-0.264477322756585	0.0325664690463063\\
-0.196996996807264	-0.14729553085621\\
-0.181311504685593	0.00868528975039417\\
-0.1657221044993	-0.00469578570849654\\
-0.0736583109260848	0.0289506852890046\\
-0.0264477368716016	-0.0433125070103787\\
0.00661457717758372	-1.05286156174523\\
0.0284529947190834	0.0884656859034642\\
0.0481588285432911	-0.0146620549678858\\
0.086680254705171	0.000232392607133283\\
0.111523624572108	-0.0048348624165599\\
0.126398272636782	-0.0036223871667348\\
0.154737659920745	-0.00389596730335517\\
0.177366371725395	0.0767953996068538\\
0.199886996467076	0.230665518806475\\
0.219167429651556	-0.0336368602748036\\
0.269715275307422	0.0156730575923332\\
0.308660159362958	0.0241204294362403\\
0.362496417886831	-0.0435597434582117\\
0.390542877740384	0.507860976512438\\
0.42519297075891	0.0221512900305968\\
0.466235017425276	-0.0395721580951188\\
0.483985366886909	0.0502386553654013\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\addplot[ycomb, color=mycolor2, dashed, mark=asterisk, mark options={solid, mycolor2}, forget plot] table[row sep=crcr] {%
-0.407853006547915	0.89203999660753\\
-0.191718238069813	-0.129721580194494\\
0.00667417008671808	-1.01348513140466\\
0.19874499116815	0.252287016287487\\
0.39048771128892	0.523585326496383\\
};
\addplot[forget plot, color=white!15!black, dashed] table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
};
\end{axis}
\end{tikzpicture}%
